Using Deep Networks and Transfer Learning to Address Disinformation

We apply an ensemble pipeline composed of a character-level convolutional neural network (CNN) and a long short-term memory (LSTM) as a general tool for addressing a range of disinformation problems. We also demonstrate the ability to use this architecture to transfer knowledge from labeled data in one domain to related (supervised and unsupervised) tasks. Character-level neural networks and transfer learning are particularly valuable tools in the disinformation space because of the messy nature of social media, lack of labeled data, and the multi-channel tactics of influence campaigns. We demonstrate their effectiveness in several tasks relevant for detecting disinformation: spam emails, review bombing, political sentiment, and conversation clustering.

==> figs/figure_1.tex <==
% Created by tikzDevice version 0.12 on 2019-03-14 11:44:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,180.67);
\begin{scope}
\path[clip] ( 50.12, 45.70) rectangle (185.72,154.36);
\definecolor{drawColor}{RGB}{134,182,178}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 56.28,136.02) --
	( 59.44,136.02) --
	( 62.60,136.03) --
	( 65.77,136.04) --
	( 68.93,136.05) --
	( 72.09,136.04) --
	( 75.25,136.08) --
	( 78.41,136.08) --
	( 81.57,136.08) --
	( 84.73,136.09) --
	( 87.89,136.10) --
	( 91.05,136.12) --
	( 94.21,136.13) --
	( 97.37,136.15) --
	(100.54,136.18) --
	(103.70,136.18) --
	(106.86,136.18) --
	(110.02,136.18) --
	(113.18,136.18) --
	(116.34,136.20) --
	(119.50,136.18) --
	(122.66,136.22) --
	(125.82,136.24) --
	(128.98,136.28) --
	(132.14,136.24) --
	(135.30,136.25) --
	(138.47,136.25) --
	(141.63,136.28) --
	(144.79,136.28) --
	(147.95,136.32) --
	(151.11,136.24) --
	(154.27,136.27) --
	(157.43,136.28) --
	(160.59,136.27) --
	(163.75,136.26) --
	(166.91,136.28) --
	(170.07,136.27) --
	(173.23,136.28) --
	(176.40,136.29) --
	(179.56,136.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 50.12, 45.70) --
	( 50.12,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 46.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 66.27) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 86.02) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,105.78) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,125.54) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,145.29) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 50.64) --
	( 50.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 70.40) --
	( 50.12, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 90.16) --
	( 50.12, 90.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,109.91) --
	( 50.12,109.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,129.67) --
	( 50.12,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,149.42) --
	( 50.12,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 50.12, 45.70) --
	(185.72, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12, 42.20) --
	( 53.12, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.73, 42.20) --
	( 84.73, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.34, 42.20) --
	(116.34, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.95, 42.20) --
	(147.95, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56, 42.20) --
	(179.56, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 53.12, 30.94) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 84.73, 30.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (116.34, 30.94) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (147.95, 30.94) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.56, 30.94) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (117.92, 11.32) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 20.97,100.03) {Binary Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (117.92,162.69) {\bfseries Transfer Learning Validation};
\end{scope}
\begin{scope}
\path[clip] (248.84, 45.70) rectangle (378.44,154.36);
\definecolor{drawColor}{RGB}{134,182,178}

\path[draw=drawColor,line width= 1.7pt,line join=round] (254.73, 94.45) --
	(257.75, 76.87) --
	(260.77, 74.74) --
	(263.79, 73.52) --
	(266.81, 72.62) --
	(269.83, 72.27) --
	(272.86, 71.72) --
	(275.88, 71.41) --
	(278.90, 71.18) --
	(281.92, 70.87) --
	(284.94, 70.70) --
	(287.96, 70.63) --
	(290.98, 70.40) --
	(294.00, 70.38) --
	(297.02, 70.21) --
	(300.04, 70.28) --
	(303.07, 70.14) --
	(306.09, 70.08) --
	(309.11, 69.97) --
	(312.13, 69.90) --
	(315.15, 69.86) --
	(318.17, 69.75) --
	(321.19, 69.88) --
	(324.21, 69.82) --
	(327.23, 69.78) --
	(330.25, 69.77) --
	(333.28, 69.76) --
	(336.30, 69.58) --
	(339.32, 69.64) --
	(342.34, 69.71) --
	(345.36, 69.53) --
	(348.38, 69.63) --
	(351.40, 69.62) --
	(354.42, 69.61) --
	(357.44, 69.57) --
	(360.46, 69.54) --
	(363.49, 69.47) --
	(366.51, 69.60) --
	(369.53, 69.60) --
	(372.55, 69.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (248.84, 45.70) --
	(248.84,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 46.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 71.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 95.90) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34,120.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34,145.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34, 50.64) --
	(248.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34, 75.34) --
	(248.84, 75.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,100.03) --
	(248.84,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,124.73) --
	(248.84,124.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,149.42) --
	(248.84,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (248.84, 45.70) --
	(378.44, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.71, 42.20) --
	(251.71, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.92, 42.20) --
	(281.92, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.13, 42.20) --
	(312.13, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.34, 42.20) --
	(342.34, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.55, 42.20) --
	(372.55, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.71, 30.94) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (281.92, 30.94) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (312.13, 30.94) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (342.34, 30.94) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (372.55, 30.94) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (313.64, 11.32) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (213.69,100.03) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (313.64,162.69) {\bfseries Loss};
\end{scope}
\begin{scope}
\path[clip] (429.12, 45.70) rectangle (571.16,154.36);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 51.63) --
	(571.16, 51.63);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 52.62) --
	(571.16, 52.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 53.61) --
	(571.16, 53.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 54.59) --
	(571.16, 54.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 55.58) --
	(571.16, 55.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 56.57) --
	(571.16, 56.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 57.56) --
	(571.16, 57.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 58.55) --
	(571.16, 58.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 59.53) --
	(571.16, 59.53);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,140.53) --
	(571.16,140.53);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,141.52) --
	(571.16,141.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,142.51) --
	(571.16,142.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,143.50) --
	(571.16,143.50);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,144.49) --
	(571.16,144.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,145.47) --
	(571.16,145.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,146.46) --
	(571.16,146.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,147.45) --
	(571.16,147.45);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,148.44) --
	(571.16,148.44);

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.86, 45.70) --
	(436.86,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (438.16, 45.70) --
	(438.16,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (439.45, 45.70) --
	(439.45,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (440.74, 45.70) --
	(440.74,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (442.03, 45.70) --
	(442.03,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (443.32, 45.70) --
	(443.32,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (444.61, 45.70) --
	(444.61,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (445.90, 45.70) --
	(445.90,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (447.19, 45.70) --
	(447.19,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (553.08, 45.70) --
	(553.08,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (554.37, 45.70) --
	(554.37,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (555.66, 45.70) --
	(555.66,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (556.96, 45.70) --
	(556.96,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (558.25, 45.70) --
	(558.25,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (559.54, 45.70) --
	(559.54,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (560.83, 45.70) --
	(560.83,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (562.12, 45.70) --
	(562.12,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (563.41, 45.70) --
	(563.41,154.36);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 50.64) --
	(571.16, 50.64);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 60.52) --
	(571.16, 60.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 75.34) --
	(571.16, 75.34);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,100.03) --
	(571.16,100.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,124.73) --
	(571.16,124.73);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,139.55) --
	(571.16,139.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,149.42) --
	(571.16,149.42);

\path[draw=drawColor,line width= 0.7pt,line join=round] (435.57, 45.70) --
	(435.57,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (448.49, 45.70) --
	(448.49,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (467.86, 45.70) --
	(467.86,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (500.14, 45.70) --
	(500.14,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (532.42, 45.70) --
	(532.42,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (551.79, 45.70) --
	(551.79,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (564.70, 45.70) --
	(564.70,154.36);
\definecolor{drawColor}{RGB}{37,43,122}

\path[draw=drawColor,line width= 1.1pt,line join=round] (435.57, 84.37) --
	(435.57, 50.64) --
	(435.61, 93.33) --
	(435.64, 95.31) --
	(435.67, 97.07) --
	(435.67, 96.44) --
	(435.69, 97.42) --
	(435.86, 97.92) --
	(435.86, 97.92) --
	(435.90, 98.20) --
	(435.96, 99.12) --
	(435.97, 99.61) --
	(436.07,100.18) --
	(436.32,101.16) --
	(436.65,101.94) --
	(437.89,105.75) --
	(440.75,113.16) --
	(461.43,136.58) --
	(479.00,146.96) --
	(488.23,148.65) --
	(498.37,149.28) --
	(564.70,149.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.12, 45.70) -- (571.16,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (429.12, 45.70) --
	(429.12,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 48.92) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 58.80) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 73.62) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 98.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,123.01) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,137.82) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,147.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 50.64) --
	(429.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 60.52) --
	(429.12, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 75.34) --
	(429.12, 75.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,100.03) --
	(429.12,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,124.73) --
	(429.12,124.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,139.55) --
	(429.12,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,149.42) --
	(429.12,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (429.12, 45.70) --
	(571.16, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57, 42.20) --
	(435.57, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.49, 42.20) --
	(448.49, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.86, 42.20) --
	(467.86, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.14, 42.20) --
	(500.14, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.42, 42.20) --
	(532.42, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.79, 42.20) --
	(551.79, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.70, 42.20) --
	(564.70, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (435.57, 35.76) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (448.49, 35.76) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (467.86, 35.76) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (500.14, 35.76) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (532.42, 35.76) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (551.79, 35.76) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (564.70, 35.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (500.14, 11.32) {False positive fraction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (406.41,100.03) {True positive fraction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (500.14,162.69) {\bfseries ROC Curve};
\end{scope}
\end{tikzpicture}


==> figs/figure_2.tex <==
% Created by tikzDevice version 0.12 on 2019-03-18 14:42:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,180.67);
\begin{scope}
\path[clip] ( 50.12, 45.70) rectangle (185.72,154.36);
\definecolor{drawColor}{RGB}{134,182,178}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 56.28, 84.20) --
	( 69.98,121.15) --
	( 83.68,124.12) --
	( 97.37,124.88) --
	(111.07,125.27) --
	(124.77,124.29) --
	(138.47,125.05) --
	(152.16,125.27) --
	(165.86,125.17) --
	(179.56,124.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 50.12, 45.70) --
	( 50.12,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 46.51) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 66.27) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62, 86.02) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,105.78) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,125.54) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.62,145.29) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 50.64) --
	( 50.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 70.40) --
	( 50.12, 70.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62, 90.16) --
	( 50.12, 90.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,109.91) --
	( 50.12,109.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,129.67) --
	( 50.12,129.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.62,149.42) --
	( 50.12,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] ( 50.12, 45.70) --
	(185.72, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.98, 42.20) --
	( 69.98, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.37, 42.20) --
	( 97.37, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.77, 42.20) --
	(124.77, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.16, 42.20) --
	(152.16, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.56, 42.20) --
	(179.56, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 69.98, 30.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.37, 30.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (124.77, 30.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (152.16, 30.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (179.56, 30.94) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (117.92, 11.32) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 20.97,100.03) {Binary Accuracy};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (117.92,162.69) {\bfseries Transfer Learning Validation};
\end{scope}
\begin{scope}
\path[clip] (248.84, 45.70) rectangle (378.44,154.36);
\definecolor{drawColor}{RGB}{134,182,178}

\path[draw=drawColor,line width= 1.7pt,line join=round] (254.73, 98.82) --
	(267.82, 80.80) --
	(280.91, 62.47) --
	(294.00, 59.38) --
	(307.09, 57.28) --
	(320.18, 55.78) --
	(333.28, 55.52) --
	(346.37, 55.12) --
	(359.46, 54.76) --
	(372.55, 53.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (248.84, 45.70) --
	(248.84,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 46.51) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 71.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34, 95.90) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34,120.60) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (242.34,145.29) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34, 50.64) --
	(248.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34, 75.34) --
	(248.84, 75.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,100.03) --
	(248.84,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,124.73) --
	(248.84,124.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.34,149.42) --
	(248.84,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (248.84, 45.70) --
	(378.44, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.82, 42.20) --
	(267.82, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.00, 42.20) --
	(294.00, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.18, 42.20) --
	(320.18, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.37, 42.20) --
	(346.37, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.55, 42.20) --
	(372.55, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (267.82, 30.94) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (294.00, 30.94) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (320.18, 30.94) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (346.37, 30.94) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (372.55, 30.94) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (313.64, 11.32) {Epoch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (213.69,100.03) {Loss};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (313.64,162.69) {\bfseries Loss};
\end{scope}
\begin{scope}
\path[clip] (429.12, 45.70) rectangle (571.16,154.36);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 51.63) --
	(571.16, 51.63);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 52.62) --
	(571.16, 52.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 53.61) --
	(571.16, 53.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 54.59) --
	(571.16, 54.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 55.58) --
	(571.16, 55.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 56.57) --
	(571.16, 56.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 57.56) --
	(571.16, 57.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 58.55) --
	(571.16, 58.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 59.53) --
	(571.16, 59.53);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,140.53) --
	(571.16,140.53);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,141.52) --
	(571.16,141.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,142.51) --
	(571.16,142.51);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,143.50) --
	(571.16,143.50);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,144.49) --
	(571.16,144.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,145.47) --
	(571.16,145.47);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,146.46) --
	(571.16,146.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,147.45) --
	(571.16,147.45);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,148.44) --
	(571.16,148.44);

\path[draw=drawColor,line width= 0.7pt,line join=round] (436.86, 45.70) --
	(436.86,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (438.16, 45.70) --
	(438.16,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (439.45, 45.70) --
	(439.45,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (440.74, 45.70) --
	(440.74,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (442.03, 45.70) --
	(442.03,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (443.32, 45.70) --
	(443.32,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (444.61, 45.70) --
	(444.61,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (445.90, 45.70) --
	(445.90,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (447.19, 45.70) --
	(447.19,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (553.08, 45.70) --
	(553.08,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (554.37, 45.70) --
	(554.37,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (555.66, 45.70) --
	(555.66,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (556.96, 45.70) --
	(556.96,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (558.25, 45.70) --
	(558.25,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (559.54, 45.70) --
	(559.54,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (560.83, 45.70) --
	(560.83,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (562.12, 45.70) --
	(562.12,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (563.41, 45.70) --
	(563.41,154.36);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 50.64) --
	(571.16, 50.64);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 60.52) --
	(571.16, 60.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12, 75.34) --
	(571.16, 75.34);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,100.03) --
	(571.16,100.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,124.73) --
	(571.16,124.73);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,139.55) --
	(571.16,139.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (429.12,149.42) --
	(571.16,149.42);

\path[draw=drawColor,line width= 0.7pt,line join=round] (435.57, 45.70) --
	(435.57,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (448.49, 45.70) --
	(448.49,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (467.86, 45.70) --
	(467.86,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (500.14, 45.70) --
	(500.14,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (532.42, 45.70) --
	(532.42,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (551.79, 45.70) --
	(551.79,154.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (564.70, 45.70) --
	(564.70,154.36);
\definecolor{drawColor}{RGB}{37,43,122}

\path[draw=drawColor,line width= 1.1pt,line join=round] (435.57, 50.64) --
	(443.35,140.13) --
	(446.57,144.37) --
	(447.92,144.53) --
	(449.10,144.70) --
	(449.96,145.51) --
	(450.70,146.00) --
	(451.57,146.33) --
	(452.31,146.65) --
	(453.54,146.98) --
	(454.16,146.98) --
	(454.78,147.31) --
	(455.21,147.63) --
	(456.57,148.12) --
	(457.31,148.28) --
	(458.24,148.61) --
	(459.04,148.94) --
	(460.21,148.94) --
	(461.26,149.42) --
	(462.62,149.42) --
	(467.62,149.42) --
	(564.70,149.42);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.12, 45.70) -- (571.16,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (429.12, 45.70) --
	(429.12,154.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 48.92) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 58.80) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 73.62) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62, 98.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,123.01) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,137.82) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.50] at (422.62,147.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 50.64) --
	(429.12, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 60.52) --
	(429.12, 60.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62, 75.34) --
	(429.12, 75.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,100.03) --
	(429.12,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,124.73) --
	(429.12,124.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,139.55) --
	(429.12,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.62,149.42) --
	(429.12,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=rect] (429.12, 45.70) --
	(571.16, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57, 42.20) --
	(435.57, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.49, 42.20) --
	(448.49, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.86, 42.20) --
	(467.86, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (500.14, 42.20) --
	(500.14, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (532.42, 42.20) --
	(532.42, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (551.79, 42.20) --
	(551.79, 45.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (564.70, 42.20) --
	(564.70, 45.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (435.57, 35.76) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (448.49, 35.76) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (467.86, 35.76) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (500.14, 35.76) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (532.42, 35.76) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (551.79, 35.76) {0.90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.50] at (564.70, 35.76) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (500.14, 11.32) {False positive fraction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (406.41,100.03) {True positive fraction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (500.14,162.69) {\bfseries ROC Curve};
\end{scope}
\end{tikzpicture}

